Heavy quark diffusion coefficient with gradient flow

The heavy quark diffusion coefficient is encoded in the spectral functions of the chromo-electric and the chromo-magnetic correlators, of which the latter describes the T/M contribution. We study these correlators at two different temperatures $T=1.5T_c$ and $T=10^4T_c$ in the deconfined phase of SU(3) gauge theory. We use gradient flow for noise reduction. We perform both continuum and zero flow time limits to extract the heavy quark diffusion coefficient. Our results imply that the mass suppressed effects in the heavy quark diffusion coefficient are 20% for bottom quarks and 34% for charm quark at $T=1.5T_c$.

==> test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/viljami/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/viljami/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/viljami/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742362in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{7.916667in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{7.916667in}{4.416667in}}%
\pgfpathlineto{\pgfqpoint{0.742362in}{4.416667in}}%
\pgfpathlineto{\pgfqpoint{0.742362in}{0.758860in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.034649in}{1.043044in}}{\pgfqpoint{8.182382in}{4.250403in}}{%
\pgfpathmoveto{\pgfqpoint{1.034649in}{2.298608in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{1.075468in}}%
\pgfpathlineto{\pgfqpoint{1.251247in}{1.091467in}}%
\pgfpathlineto{\pgfqpoint{1.323446in}{1.107325in}}%
\pgfpathlineto{\pgfqpoint{1.395645in}{1.123045in}}%
\pgfpathlineto{\pgfqpoint{1.467845in}{1.138629in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{1.154078in}}%
\pgfpathlineto{\pgfqpoint{1.612243in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{1.684443in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{1.756642in}{1.199636in}}%
\pgfpathlineto{\pgfqpoint{1.828841in}{1.214566in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.973240in}{1.244051in}}%
\pgfpathlineto{\pgfqpoint{2.045439in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.273049in}}%
\pgfpathlineto{\pgfqpoint{2.189838in}{1.287370in}}%
\pgfpathlineto{\pgfqpoint{2.262037in}{1.301574in}}%
\pgfpathlineto{\pgfqpoint{2.334236in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{2.406436in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{1.343508in}}%
\pgfpathlineto{\pgfqpoint{2.550834in}{1.357265in}}%
\pgfpathlineto{\pgfqpoint{2.623034in}{1.370914in}}%
\pgfpathlineto{\pgfqpoint{2.695233in}{1.384457in}}%
\pgfpathlineto{\pgfqpoint{2.767432in}{1.397895in}}%
\pgfpathlineto{\pgfqpoint{2.839632in}{1.411231in}}%
\pgfpathlineto{\pgfqpoint{2.911831in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{2.984030in}{1.437600in}}%
\pgfpathlineto{\pgfqpoint{3.056230in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{3.128429in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{3.200628in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{3.272828in}{1.489171in}}%
\pgfpathlineto{\pgfqpoint{3.345027in}{1.501829in}}%
\pgfpathlineto{\pgfqpoint{3.417226in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{3.489426in}{1.526874in}}%
\pgfpathlineto{\pgfqpoint{3.561625in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{3.633824in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{3.706024in}{1.563782in}}%
\pgfpathlineto{\pgfqpoint{3.778223in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{3.850422in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{3.922622in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{3.994821in}{1.611815in}}%
\pgfpathlineto{\pgfqpoint{4.067020in}{1.623622in}}%
\pgfpathlineto{\pgfqpoint{4.139220in}{1.635350in}}%
\pgfpathlineto{\pgfqpoint{4.211419in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{4.283618in}{1.658574in}}%
\pgfpathlineto{\pgfqpoint{4.355817in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{4.428017in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{4.500216in}{1.692850in}}%
\pgfpathlineto{\pgfqpoint{4.572415in}{1.704130in}}%
\pgfpathlineto{\pgfqpoint{4.644615in}{1.715338in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{1.726477in}}%
\pgfpathlineto{\pgfqpoint{4.789013in}{1.737546in}}%
\pgfpathlineto{\pgfqpoint{4.861213in}{1.748547in}}%
\pgfpathlineto{\pgfqpoint{4.933412in}{1.759480in}}%
\pgfpathlineto{\pgfqpoint{5.005611in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{5.077811in}{1.781149in}}%
\pgfpathlineto{\pgfqpoint{5.150010in}{1.791887in}}%
\pgfpathlineto{\pgfqpoint{5.222209in}{1.802560in}}%
\pgfpathlineto{\pgfqpoint{5.294409in}{1.813170in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{1.823718in}}%
\pgfpathlineto{\pgfqpoint{5.438807in}{1.834205in}}%
\pgfpathlineto{\pgfqpoint{5.511007in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{5.583206in}{1.854998in}}%
\pgfpathlineto{\pgfqpoint{5.655405in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{5.727605in}{1.875554in}}%
\pgfpathlineto{\pgfqpoint{5.799804in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{5.872003in}{1.895880in}}%
\pgfpathlineto{\pgfqpoint{5.944203in}{1.905959in}}%
\pgfpathlineto{\pgfqpoint{6.016402in}{1.915982in}}%
\pgfpathlineto{\pgfqpoint{6.088601in}{1.925950in}}%
\pgfpathlineto{\pgfqpoint{6.160801in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{6.233000in}{1.945725in}}%
\pgfpathlineto{\pgfqpoint{6.305199in}{1.955533in}}%
\pgfpathlineto{\pgfqpoint{6.377399in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{6.449598in}{1.974992in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{1.984646in}}%
\pgfpathlineto{\pgfqpoint{6.593997in}{1.994248in}}%
\pgfpathlineto{\pgfqpoint{6.666196in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.013305in}}%
\pgfpathlineto{\pgfqpoint{6.810595in}{2.022760in}}%
\pgfpathlineto{\pgfqpoint{6.882794in}{2.032167in}}%
\pgfpathlineto{\pgfqpoint{6.954993in}{2.041527in}}%
\pgfpathlineto{\pgfqpoint{7.027192in}{2.050839in}}%
\pgfpathlineto{\pgfqpoint{7.099392in}{2.060105in}}%
\pgfpathlineto{\pgfqpoint{7.171591in}{2.069325in}}%
\pgfpathlineto{\pgfqpoint{7.243790in}{2.078500in}}%
\pgfpathlineto{\pgfqpoint{7.315990in}{2.087629in}}%
\pgfpathlineto{\pgfqpoint{7.388189in}{2.096714in}}%
\pgfpathlineto{\pgfqpoint{7.460388in}{2.105756in}}%
\pgfpathlineto{\pgfqpoint{7.532588in}{2.114753in}}%
\pgfpathlineto{\pgfqpoint{7.604787in}{2.123708in}}%
\pgfpathlineto{\pgfqpoint{7.676986in}{2.132620in}}%
\pgfpathlineto{\pgfqpoint{7.749186in}{2.141490in}}%
\pgfpathlineto{\pgfqpoint{7.821385in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{7.893584in}{2.159106in}}%
\pgfpathlineto{\pgfqpoint{7.965784in}{2.167852in}}%
\pgfpathlineto{\pgfqpoint{8.037983in}{2.176558in}}%
\pgfpathlineto{\pgfqpoint{8.110182in}{2.185224in}}%
\pgfpathlineto{\pgfqpoint{8.182382in}{2.193850in}}%
\pgfpathlineto{\pgfqpoint{8.182382in}{4.250403in}}%
\pgfpathlineto{\pgfqpoint{8.182382in}{4.250403in}}%
\pgfpathlineto{\pgfqpoint{8.110182in}{4.237173in}}%
\pgfpathlineto{\pgfqpoint{8.037983in}{4.223870in}}%
\pgfpathlineto{\pgfqpoint{7.965784in}{4.210493in}}%
\pgfpathlineto{\pgfqpoint{7.893584in}{4.197041in}}%
\pgfpathlineto{\pgfqpoint{7.821385in}{4.183513in}}%
\pgfpathlineto{\pgfqpoint{7.749186in}{4.169907in}}%
\pgfpathlineto{\pgfqpoint{7.676986in}{4.156224in}}%
\pgfpathlineto{\pgfqpoint{7.604787in}{4.142461in}}%
\pgfpathlineto{\pgfqpoint{7.532588in}{4.128618in}}%
\pgfpathlineto{\pgfqpoint{7.460388in}{4.114694in}}%
\pgfpathlineto{\pgfqpoint{7.388189in}{4.100688in}}%
\pgfpathlineto{\pgfqpoint{7.315990in}{4.086598in}}%
\pgfpathlineto{\pgfqpoint{7.243790in}{4.072424in}}%
\pgfpathlineto{\pgfqpoint{7.171591in}{4.058165in}}%
\pgfpathlineto{\pgfqpoint{7.099392in}{4.043819in}}%
\pgfpathlineto{\pgfqpoint{7.027192in}{4.029385in}}%
\pgfpathlineto{\pgfqpoint{6.954993in}{4.014861in}}%
\pgfpathlineto{\pgfqpoint{6.882794in}{4.000248in}}%
\pgfpathlineto{\pgfqpoint{6.810595in}{3.985542in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{3.970744in}}%
\pgfpathlineto{\pgfqpoint{6.666196in}{3.955852in}}%
\pgfpathlineto{\pgfqpoint{6.593997in}{3.940864in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{3.925779in}}%
\pgfpathlineto{\pgfqpoint{6.449598in}{3.910595in}}%
\pgfpathlineto{\pgfqpoint{6.377399in}{3.895312in}}%
\pgfpathlineto{\pgfqpoint{6.305199in}{3.879928in}}%
\pgfpathlineto{\pgfqpoint{6.233000in}{3.864440in}}%
\pgfpathlineto{\pgfqpoint{6.160801in}{3.848849in}}%
\pgfpathlineto{\pgfqpoint{6.088601in}{3.833151in}}%
\pgfpathlineto{\pgfqpoint{6.016402in}{3.817346in}}%
\pgfpathlineto{\pgfqpoint{5.944203in}{3.801431in}}%
\pgfpathlineto{\pgfqpoint{5.872003in}{3.785406in}}%
\pgfpathlineto{\pgfqpoint{5.799804in}{3.769268in}}%
\pgfpathlineto{\pgfqpoint{5.727605in}{3.753015in}}%
\pgfpathlineto{\pgfqpoint{5.655405in}{3.736646in}}%
\pgfpathlineto{\pgfqpoint{5.583206in}{3.720159in}}%
\pgfpathlineto{\pgfqpoint{5.511007in}{3.703552in}}%
\pgfpathlineto{\pgfqpoint{5.438807in}{3.686823in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{3.669970in}}%
\pgfpathlineto{\pgfqpoint{5.294409in}{3.652990in}}%
\pgfpathlineto{\pgfqpoint{5.222209in}{3.635882in}}%
\pgfpathlineto{\pgfqpoint{5.150010in}{3.618644in}}%
\pgfpathlineto{\pgfqpoint{5.077811in}{3.601273in}}%
\pgfpathlineto{\pgfqpoint{5.005611in}{3.583766in}}%
\pgfpathlineto{\pgfqpoint{4.933412in}{3.566123in}}%
\pgfpathlineto{\pgfqpoint{4.861213in}{3.548339in}}%
\pgfpathlineto{\pgfqpoint{4.789013in}{3.530413in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.512342in}}%
\pgfpathlineto{\pgfqpoint{4.644615in}{3.494123in}}%
\pgfpathlineto{\pgfqpoint{4.572415in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{4.500216in}{3.457232in}}%
\pgfpathlineto{\pgfqpoint{4.428017in}{3.438553in}}%
\pgfpathlineto{\pgfqpoint{4.355817in}{3.419716in}}%
\pgfpathlineto{\pgfqpoint{4.283618in}{3.400716in}}%
\pgfpathlineto{\pgfqpoint{4.211419in}{3.381551in}}%
\pgfpathlineto{\pgfqpoint{4.139220in}{3.362218in}}%
\pgfpathlineto{\pgfqpoint{4.067020in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{3.994821in}{3.323031in}}%
\pgfpathlineto{\pgfqpoint{3.922622in}{3.303171in}}%
\pgfpathlineto{\pgfqpoint{3.850422in}{3.283128in}}%
\pgfpathlineto{\pgfqpoint{3.778223in}{3.262899in}}%
\pgfpathlineto{\pgfqpoint{3.706024in}{3.242479in}}%
\pgfpathlineto{\pgfqpoint{3.633824in}{3.221865in}}%
\pgfpathlineto{\pgfqpoint{3.561625in}{3.201051in}}%
\pgfpathlineto{\pgfqpoint{3.489426in}{3.180035in}}%
\pgfpathlineto{\pgfqpoint{3.417226in}{3.158811in}}%
\pgfpathlineto{\pgfqpoint{3.345027in}{3.137374in}}%
\pgfpathlineto{\pgfqpoint{3.272828in}{3.115720in}}%
\pgfpathlineto{\pgfqpoint{3.200628in}{3.093844in}}%
\pgfpathlineto{\pgfqpoint{3.128429in}{3.071741in}}%
\pgfpathlineto{\pgfqpoint{3.056230in}{3.049404in}}%
\pgfpathlineto{\pgfqpoint{2.984030in}{3.026830in}}%
\pgfpathlineto{\pgfqpoint{2.911831in}{3.004011in}}%
\pgfpathlineto{\pgfqpoint{2.839632in}{2.980941in}}%
\pgfpathlineto{\pgfqpoint{2.767432in}{2.957615in}}%
\pgfpathlineto{\pgfqpoint{2.695233in}{2.934026in}}%
\pgfpathlineto{\pgfqpoint{2.623034in}{2.910167in}}%
\pgfpathlineto{\pgfqpoint{2.550834in}{2.886031in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{2.406436in}{2.836898in}}%
\pgfpathlineto{\pgfqpoint{2.334236in}{2.811886in}}%
\pgfpathlineto{\pgfqpoint{2.262037in}{2.786565in}}%
\pgfpathlineto{\pgfqpoint{2.189838in}{2.760927in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{2.734963in}}%
\pgfpathlineto{\pgfqpoint{2.045439in}{2.708663in}}%
\pgfpathlineto{\pgfqpoint{1.973240in}{2.682017in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{2.655016in}}%
\pgfpathlineto{\pgfqpoint{1.828841in}{2.627647in}}%
\pgfpathlineto{\pgfqpoint{1.756642in}{2.599899in}}%
\pgfpathlineto{\pgfqpoint{1.684443in}{2.571761in}}%
\pgfpathlineto{\pgfqpoint{1.612243in}{2.543219in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.514261in}}%
\pgfpathlineto{\pgfqpoint{1.467845in}{2.484872in}}%
\pgfpathlineto{\pgfqpoint{1.395645in}{2.455038in}}%
\pgfpathlineto{\pgfqpoint{1.323446in}{2.424742in}}%
\pgfpathlineto{\pgfqpoint{1.251247in}{2.393970in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{2.362702in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{2.330922in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{2.298608in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{2.298608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008077in}{0.758860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008077in,y=0.661638in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336652in}{0.758860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336652in,y=0.661638in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665227in}{0.758860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665227in,y=0.661638in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993802in}{0.758860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993802in,y=0.661638in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322377in}{0.758860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.322377in,y=0.661638in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650952in}{0.758860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650952in,y=0.661638in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329514in,y=0.337256in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle T/T_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742362in}{1.738634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380925in, y=1.633111in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742362in}{2.797891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380925in, y=2.692368in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742362in}{3.857149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380925in, y=3.751626in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325369in,y=2.587763in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 2\pi D\mathrm{s} T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114363in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{1.114363in}{1.537375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247221in}{1.109435in}}%
\pgfpathlineto{\pgfqpoint{1.247221in}{1.761937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645793in}{0.975968in}}%
\pgfpathlineto{\pgfqpoint{1.645793in}{1.567034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363224in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{2.363224in}{1.439923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558941in}{1.123205in}}%
\pgfpathlineto{\pgfqpoint{3.558941in}{2.322285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310081in}{1.072051in}}%
\pgfpathlineto{\pgfqpoint{2.310081in}{1.411482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283509in}{1.038774in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.258406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273792in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{1.273792in}{1.376368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336652in}{1.044820in}}%
\pgfpathlineto{\pgfqpoint{2.336652in}{1.695204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322377in}{1.285271in}}%
\pgfpathlineto{\pgfqpoint{6.322377in}{2.791536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566079in}{1.012013in}}%
\pgfpathlineto{\pgfqpoint{1.566079in}{1.433353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256938in}{1.091139in}}%
\pgfpathlineto{\pgfqpoint{2.256938in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691798in}{1.114022in}}%
\pgfpathlineto{\pgfqpoint{3.691798in}{1.765990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579364in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.273618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243652in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{2.243652in}{1.485668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798084in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{3.798084in}{1.803907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993802in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{4.993802in}{1.921738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455234in}{1.309484in}}%
\pgfpathlineto{\pgfqpoint{6.455234in}{2.097118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650952in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{7.650952in}{2.256979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230366in}{1.068983in}}%
\pgfpathlineto{\pgfqpoint{2.230366in}{1.394419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.063889in}}%
\pgfpathcurveto{\pgfqpoint{0.016944in}{-0.063889in}}{\pgfqpoint{0.033195in}{-0.057157in}}{\pgfqpoint{0.045176in}{-0.045176in}}%
\pgfpathcurveto{\pgfqpoint{0.057157in}{-0.033195in}}{\pgfqpoint{0.063889in}{-0.016944in}}{\pgfqpoint{0.063889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063889in}{0.016944in}}{\pgfqpoint{0.057157in}{0.033195in}}{\pgfqpoint{0.045176in}{0.045176in}}%
\pgfpathcurveto{\pgfqpoint{0.033195in}{0.057157in}}{\pgfqpoint{0.016944in}{0.063889in}}{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathcurveto{\pgfqpoint{-0.016944in}{0.063889in}}{\pgfqpoint{-0.033195in}{0.057157in}}{\pgfqpoint{-0.045176in}{0.045176in}}%
\pgfpathcurveto{\pgfqpoint{-0.057157in}{0.033195in}}{\pgfqpoint{-0.063889in}{0.016944in}}{\pgfqpoint{-0.063889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.063889in}{-0.016944in}}{\pgfqpoint{-0.057157in}{-0.033195in}}{\pgfqpoint{-0.045176in}{-0.045176in}}%
\pgfpathcurveto{\pgfqpoint{-0.033195in}{-0.057157in}}{\pgfqpoint{-0.016944in}{-0.063889in}}{\pgfqpoint{0.000000in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114363in}{1.274679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247221in}{1.435686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645793in}{1.271501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363224in}{1.218538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558941in}{1.722745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310081in}{1.241767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{-0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283509in}{1.148590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273792in}{1.150746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336652in}{1.370012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322377in}{2.038404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060762in}{-0.051687in}}{\pgfqpoint{0.060762in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.060762in}{0.019743in}}%
\pgfpathlineto{\pgfqpoint{-0.037553in}{-0.051687in}}%
\pgfpathlineto{\pgfqpoint{0.037553in}{-0.051687in}}%
\pgfpathlineto{\pgfqpoint{0.060762in}{0.019743in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566079in}{1.222683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256938in}{1.328694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691798in}{1.440006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.063889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579364in}{1.154770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243652in}{1.298493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798084in}{1.486105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993802in}{1.566778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455234in}{1.703301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650952in}{1.862578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742362in}{0.758860in}}{\pgfqpoint{7.174305in}{3.657807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.090353in}{-0.090353in}}{\pgfqpoint{0.090353in}{0.090353in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.090353in}}%
\pgfpathlineto{\pgfqpoint{0.090353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090353in}}%
\pgfpathlineto{\pgfqpoint{-0.090353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.090353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230366in}{1.231701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742362in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{0.742362in}{4.416667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.916667in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{7.916667in}{4.416667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742362in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{7.916667in}{0.758860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742362in}{4.416667in}}%
\pgfpathlineto{\pgfqpoint{7.916667in}{4.416667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237174in}{2.934202in}}%
\pgfpathlineto{\pgfqpoint{7.761111in}{2.934202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.805556in}{2.934202in}}{\pgfqpoint{7.805556in}{2.978647in}}%
\pgfpathlineto{\pgfqpoint{7.805556in}{4.261111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.805556in}{4.305556in}}{\pgfqpoint{7.761111in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{2.237174in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192730in}{4.305556in}}{\pgfqpoint{2.192730in}{4.261111in}}%
\pgfpathlineto{\pgfqpoint{2.192730in}{2.978647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192730in}{2.934202in}}{\pgfqpoint{2.237174in}{2.934202in}}%
\pgfpathlineto{\pgfqpoint{2.237174in}{2.934202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281619in}{4.047830in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{4.047830in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{4.203385in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{4.203385in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{4.047830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903841in,y=4.047830in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NLO~\cite{Caron-Huot:2008dyw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503841in}{3.688325in}}%
\pgfpathlineto{\pgfqpoint{2.503841in}{3.910547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.063889in}}%
\pgfpathcurveto{\pgfqpoint{0.016944in}{-0.063889in}}{\pgfqpoint{0.033195in}{-0.057157in}}{\pgfqpoint{0.045176in}{-0.045176in}}%
\pgfpathcurveto{\pgfqpoint{0.057157in}{-0.033195in}}{\pgfqpoint{0.063889in}{-0.016944in}}{\pgfqpoint{0.063889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063889in}{0.016944in}}{\pgfqpoint{0.057157in}{0.033195in}}{\pgfqpoint{0.045176in}{0.045176in}}%
\pgfpathcurveto{\pgfqpoint{0.033195in}{0.057157in}}{\pgfqpoint{0.016944in}{0.063889in}}{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathcurveto{\pgfqpoint{-0.016944in}{0.063889in}}{\pgfqpoint{-0.033195in}{0.057157in}}{\pgfqpoint{-0.045176in}{0.045176in}}%
\pgfpathcurveto{\pgfqpoint{-0.057157in}{0.033195in}}{\pgfqpoint{-0.063889in}{0.016944in}}{\pgfqpoint{-0.063889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.063889in}{-0.016944in}}{\pgfqpoint{-0.057157in}{-0.033195in}}{\pgfqpoint{-0.045176in}{-0.045176in}}%
\pgfpathcurveto{\pgfqpoint{-0.033195in}{-0.057157in}}{\pgfqpoint{-0.016944in}{-0.063889in}}{\pgfqpoint{0.000000in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503841in}{3.799436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903841in,y=3.721658in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Banerjee 2012~\cite{Banerjee:2011ra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503841in}{3.362153in}}%
\pgfpathlineto{\pgfqpoint{2.503841in}{3.584375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503841in}{3.473264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903841in,y=3.395487in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Francis 2015~\cite{Francis:2015daa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503841in}{3.035982in}}%
\pgfpathlineto{\pgfqpoint{2.503841in}{3.258204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{-0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503841in}{3.147093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903841in,y=3.069315in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Altenkort 2021~\cite{Altenkort:2021ntw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183529in}{4.014497in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{4.236719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183529in}{4.125608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583529in,y=4.047830in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Brambilla 2020~\cite{Brambilla:2020siz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183529in}{3.688325in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{3.910547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060762in}{-0.051687in}}{\pgfqpoint{0.060762in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.060762in}{0.019743in}}%
\pgfpathlineto{\pgfqpoint{-0.037553in}{-0.051687in}}%
\pgfpathlineto{\pgfqpoint{0.037553in}{-0.051687in}}%
\pgfpathlineto{\pgfqpoint{0.060762in}{0.019743in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183529in}{3.799436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583529in,y=3.721658in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Banerjee 2022a~\cite{Banerjee:2022uge}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183529in}{3.362153in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{3.584375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063889in}{-0.063889in}}{\pgfqpoint{0.063889in}{0.063889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.063889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{-0.063889in}}%
\pgfpathlineto{\pgfqpoint{0.063889in}{0.063889in}}%
\pgfpathlineto{\pgfqpoint{-0.063889in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183529in}{3.473264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583529in,y=3.395487in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Banerjee 2022b~\cite{Banerjee:2022gen}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183529in}{3.035982in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{3.258204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.090353in}{-0.090353in}}{\pgfqpoint{0.090353in}{0.090353in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.090353in}}%
\pgfpathlineto{\pgfqpoint{0.090353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090353in}}%
\pgfpathlineto{\pgfqpoint{-0.090353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.090353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183529in}{3.147093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583529in,y=3.069315in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Brambilla 2022~\cite{Brambilla:2022xbd}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

